Differentially-Private Decentralized Learning in Heterogeneous Multicast Networks

We propose a power-controlled differentially private decentralized learning algorithm designed for a set of clients aiming to collaboratively train a common learning model. The network is characterized by a row-stochastic adjacency matrix, which reflects different channel gains between the clients. In our privacy-preserving approach, both the transmit power for model updates and the level of injected Gaussian noise are jointly controlled to satisfy a given privacy and energy budget. We show that our proposed algorithm achieves a convergence rate of O(log T), where T is the horizon bound in the regret function. Furthermore, our numerical results confirm that our proposed algorithm outperforms existing works.

==> accuracy_vs_channel_use.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth, height=5.25cm, % Adjust plot size
        xlabel={Channel Use}, % X-axis label
        ylabel={Test Accuracy}, % Y-axis label
        xmin=0, xmax=250, % X-axis range
        ymin=0.2, ymax=0.75, % Y-axis range
        %xtick={0,50,100,150,200,250,300,350,400}, % X-axis ticks
        ytick={0.3,0.5,0.7}, % Y-axis ticks
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, % Y-axis labels in percentages
        grid=major, % Add gridlines
        legend pos=south east, % Position of the legend
        % legend style={font=\scriptsize}, % Legend font size
        legend style={
            font=\scriptsize, % Smaller font
            row sep=2pt, % Reduce vertical space between entries
            column sep=1pt, % Reduce space between columns
            inner xsep=2pt, % Reduce horizontal padding inside legend box
            inner ysep=2pt, % Reduce vertical padding inside legend box
            nodes={inner sep=0pt} % Further reduce padding around legend entries
        },
        legend cell align=left, % Align legend text to the left
        every axis plot/.append style={line width=1pt}, % Adjust line width
    ]
        % Sample curves: Replace these with your datapoints
        \addplot[densely dotted, blue] table {
0 0.1479321428571428
1 0.1799339285714286
2 0.1885839285714285
3 0.2292678571428571
4 0.2230732142857142
5 0.2712767857142856
6 0.2699964285714286
7 0.2913660714285714
8 0.3008160714285713
9 0.3176142857142857
10 0.3306214285714285
11 0.3383928571428571
12 0.3435410714285715
13 0.3513875
14 0.3577732142857143
15 0.3621857142857143
16 0.3731196428571429
17 0.3840642857142857
18 0.3866589285714286
19 0.3911178571428571
20 0.3941464285714285
21 0.3995696428571428
22 0.4036571428571428
23 0.4092535714285715
24 0.4105874999999999
25 0.4139821428571428
26 0.419425
27 0.4198160714285714
28 0.4187428571428571
29 0.4190482142857143
30 0.4300642857142857
31 0.4322339285714286
32 0.4360410714285715
33 0.4392696428571429
34 0.4413464285714286
35 0.4425464285714285
36 0.4438392857142856
37 0.4453696428571428
38 0.4518053571428571
39 0.4552589285714285
40 0.4564946428571428
41 0.4568446428571429
42 0.4614535714285715
43 0.4637392857142857
44 0.4692785714285714
45 0.4704750000000001
46 0.4727821428571429
47 0.4756214285714286
48 0.4795214285714285
49 0.4812267857142857
50 0.4828232142857143
51 0.4875267857142857
52 0.4899017857142856
53 0.4923821428571428
54 0.4953374999999999
55 0.4959928571428572
56 0.4992910714285714
57 0.5015857142857143
58 0.5008767857142857
59 0.5006946428571428
60 0.4998839285714286
61 0.5029571428571429
62 0.5039071428571429
63 0.5095410714285714
64 0.5126767857142858
65 0.5145017857142856
66 0.5148946428571429
67 0.5186196428571429
68 0.5219553571428571
69 0.5243107142857143
70 0.5259142857142858
71 0.5277357142857142
72 0.5303982142857142
73 0.5321464285714286
74 0.5336589285714285
75 0.5335589285714286
76 0.5362821428571427
77 0.5397053571428572
78 0.5405196428571429
79 0.5431767857142857
80 0.5449071428571428
81 0.5464071428571429
82 0.548092857142857
83 0.5479839285714286
84 0.5477839285714285
85 0.5494482142857142
86 0.5507571428571427
87 0.5513375
88 0.5527482142857142
89 0.5538892857142856
90 0.5535267857142857
91 0.5545464285714286
92 0.5555785714285715
93 0.5563625
94 0.5574410714285715
95 0.5610017857142858
96 0.5619535714285714
97 0.5623821428571429
98 0.56395
99 0.5642625
100 0.5644017857142859
101 0.5656071428571428
102 0.5651357142857142
103 0.5663232142857142
104 0.5660392857142857
105 0.5675232142857143
106 0.5696696428571428
107 0.5714874999999999
108 0.5729607142857143
109 0.572382142857143
110 0.5738232142857143
111 0.5750196428571429
112 0.5756017857142857
113 0.5776464285714284
114 0.5785232142857143
115 0.5793571428571429
116 0.5782267857142858
117 0.579925
118 0.5801553571428572
119 0.5791678571428572
120 0.5810285714285714
121 0.5823892857142857
122 0.583475
123 0.5838714285714286
124 0.5840803571428571
125 0.5855142857142857
126 0.5861892857142857
127 0.5860196428571428
128 0.5863946428571429
129 0.5862571428571429
130 0.5879589285714286
131 0.5892732142857142
132 0.5891892857142856
133 0.5886785714285715
134 0.5893142857142857
135 0.5900017857142857
136 0.5905767857142857
137 0.5916714285714285
138 0.5933482142857143
139 0.5932910714285715
140 0.5949017857142856
141 0.5960071428571427
142 0.5967857142857144
143 0.5966821428571429
144 0.5957196428571427
145 0.5967410714285715
146 0.5974553571428571
147 0.5980053571428571
148 0.5972589285714285
149 0.5966696428571429
150 0.597455357142857
151 0.5974535714285715
152 0.5993071428571428
153 0.6005678571428571
154 0.6018017857142858
155 0.6022232142857142
156 0.603807142857143
157 0.6048339285714286
158 0.6056357142857143
159 0.6065857142857143
160 0.6082339285714287
161 0.609030357142857
162 0.6101642857142858
163 0.6101321428571429
164 0.6109125
165 0.6121875
166 0.6120482142857142
167 0.6126946428571428
168 0.6117803571428572
169 0.612394642857143
170 0.6137660714285713
171 0.6147232142857144
172 0.6141125000000001
173 0.6145714285714285
174 0.6146589285714287
175 0.6143446428571429
176 0.6156375
177 0.6170964285714285
178 0.6182071428571428
179 0.6180553571428572
180 0.6188374999999999
181 0.6197267857142859
182 0.6203696428571428
183 0.6205642857142857
184 0.6207375
185 0.619875
186 0.6209607142857144
187 0.6216517857142858
188 0.6226857142857143
189 0.6224571428571429
190 0.6227785714285714
191 0.6231803571428572
192 0.6226875
193 0.6223642857142857
194 0.6223357142857143
195 0.6224285714285716
196 0.6221285714285714
197 0.6241321428571428
198 0.6250785714285714
199 0.6254892857142856
200 0.626625
201 0.6259607142857144
202 0.6270410714285715
203 0.62695
204 0.6274678571428571
205 0.6276267857142857
206 0.6287339285714286
207 0.6290732142857143
208 0.6299767857142858
209 0.6306839285714285
210 0.6312589285714286
211 0.6310839285714285
212 0.6310732142857143
213 0.6315482142857143
214 0.6323410714285714
215 0.6331392857142857
216 0.634
217 0.6333285714285714
218 0.6338321428571427
219 0.6347499999999999
220 0.6354660714285714
221 0.6351678571428571
222 0.6362410714285716
223 0.6368678571428572
224 0.6381607142857143
225 0.6388107142857143
226 0.6399482142857142
227 0.6404803571428571
228 0.6415696428571429
229 0.6418553571428571
230 0.6420053571428571
231 0.6423535714285714
232 0.6425625
233 0.642494642857143
234 0.6429625
235 0.6441035714285714
236 0.6438392857142856
237 0.6446017857142857
238 0.6456535714285715
239 0.6459607142857142
240 0.6459375
241 0.646982142857143
242 0.646882142857143
243 0.6476571428571429
244 0.6479375
245 0.6485410714285714
246 0.6489892857142856
247 0.6488303571428572
248 0.6492517857142858
249 0.6498392857142857
250 0.6490267857142857
251 0.6502982142857143
252 0.6506107142857143
253 0.6518232142857142
254 0.6528410714285715
255 0.6533089285714285
256 0.6534625000000001
257 0.6529803571428571
258 0.6539214285714285
259 0.6533696428571429
260 0.6533232142857143
261 0.6525553571428571
262 0.6530553571428571
263 0.6525160714285714
264 0.6534035714285714
265 0.6544035714285714
266 0.6555178571428572
267 0.6548482142857144
268 0.6541928571428571
269 0.6544660714285715
270 0.6538232142857143
271 0.6535803571428571
272 0.6545375
273 0.6548053571428571
274 0.6552607142857143
275 0.655875
276 0.6579803571428571
277 0.65825
278 0.6582339285714286
279 0.6587732142857142
280 0.6597071428571429
281 0.6600017857142857
282 0.6606267857142857
283 0.6603285714285715
284 0.6600053571428572
285 0.6602607142857143
286 0.6597892857142857
287 0.6595321428571428
288 0.6592767857142857
289 0.6591839285714286
290 0.6594125
291 0.660175
292 0.6604535714285713
293 0.6602964285714286
294 0.6607982142857143
295 0.6612035714285714
296 0.6614482142857142
297 0.6607767857142858
298 0.6606089285714286
299 0.6612964285714286
300 0.6614875
301 0.6612660714285713
302 0.6613410714285715
303 0.6616553571428571
304 0.6615410714285714
305 0.662257142857143
306 0.663325
307 0.6640285714285714
308 0.6647089285714285
309 0.6650517857142857
310 0.6659839285714286
311 0.6663803571428571
312 0.6678178571428571
313 0.6682910714285715
314 0.6681642857142857
315 0.6693464285714286
316 0.6695482142857142
317 0.6698803571428571
318 0.6699875
319 0.67045
320 0.6707071428571428
321 0.6711535714285715
322 0.6717696428571429
323 0.671630357142857
324 0.6717660714285715
325 0.6712999999999999
326 0.6711964285714286
327 0.6717357142857143
328 0.6722124999999999
329 0.6722732142857142
330 0.6721999999999999
331 0.6724642857142857
332 0.6730446428571428
333 0.6724428571428571
334 0.6724464285714286
335 0.6727142857142857
336 0.6729267857142858
337 0.6731553571428572
338 0.6735821428571429
339 0.6734089285714285
340 0.6737732142857144
341 0.6743428571428571
342 0.6738821428571429
343 0.6740660714285714
344 0.6739607142857144
345 0.6749392857142856
346 0.6751160714285713
347 0.6747089285714285
348 0.6753071428571429
349 0.6746732142857143
350 0.6750464285714285
351 0.675325
352 0.6754196428571428
353 0.6763785714285715
354 0.6771267857142856
355 0.6776160714285715
356 0.6780392857142857
357 0.6781982142857143
358 0.6784410714285715
359 0.6787696428571428
360 0.6789928571428571
361 0.6789517857142857
362 0.6793375
363 0.6787142857142857
364 0.6789500000000002
365 0.6796
366 0.6794482142857142
367 0.6792428571428571
368 0.6797160714285713
369 0.6806839285714286
370 0.680525
371 0.6818875
372 0.6820553571428571
373 0.6823982142857143
374 0.6821482142857143
375 0.6822821428571428
376 0.6825857142857144
377 0.6826839285714285
378 0.6831571428571428
379 0.6837125
380 0.6836017857142858
381 0.6841357142857143
382 0.6848482142857143
383 0.6849714285714286
384 0.6852803571428571
385 0.6859410714285714
386 0.6852160714285714
387 0.6855214285714286
388 0.6853375
389 0.6850535714285715
390 0.6846589285714286
391 0.684725
392 0.6847446428571429
393 0.6852125
394 0.6856696428571429
395 0.6852303571428571
396 0.6856267857142856
397 0.6857089285714286
398 0.6860732142857142
399 0.6864017857142857

};
        \addlegendentry{Alg.~1, $\epsilon_{\max} = 1$}

        \addplot[densely dotted, red] table {
0 0.1897374999999999
4 0.2015071428571428
8 0.2106553571428571
12 0.2184124999999999
16 0.2244053571428571
20 0.2303624999999999
24 0.2370499999999999
28 0.2426946428571428
32 0.2494964285714286
36 0.2544410714285714
40 0.2594249999999999
44 0.2633642857142857
48 0.2678999999999999
52 0.2716946428571428
56 0.2761571428571429
60 0.2797214285714285
64 0.2844160714285714
68 0.2889339285714286
72 0.2942410714285714
76 0.2983017857142856
80 0.3051125
84 0.3087946428571428
88 0.3136178571428571
92 0.3198196428571428
96 0.3218446428571428
100 0.3271089285714286
104 0.3307625
108 0.3347392857142857
112 0.3387035714285714
116 0.3434839285714285
120 0.3478392857142857
124 0.3517553571428571
128 0.3543857142857143
132 0.3573071428571429
136 0.3588589285714286
140 0.3632875
144 0.3646803571428571
148 0.3691017857142857
152 0.37305
156 0.3745803571428571
160 0.3784142857142857
164 0.3828178571428571
168 0.3840928571428571
172 0.3867089285714286
176 0.3892642857142857
180 0.3916696428571429
184 0.3950875
188 0.3980339285714286
192 0.4016946428571428
196 0.4066482142857143
200 0.4103714285714286
204 0.4147
208 0.4180125
212 0.4204464285714285
216 0.4214803571428571
220 0.4245678571428571
224 0.4269625
228 0.4305982142857142
232 0.4318589285714285
236 0.4346053571428571
240 0.4364964285714285
244 0.4385071428571429
248 0.4418571428571429
252 0.4434696428571428
256 0.4457482142857142
260 0.4482017857142857
264 0.4500821428571428
268 0.4528160714285714
272 0.4548553571428572
276 0.4574982142857143
280 0.4591249999999999
284 0.4622089285714286
288 0.4639142857142856
292 0.4654321428571428
296 0.4682875
300 0.4708232142857143
304 0.4731839285714285
308 0.475655357142857
312 0.4777553571428571
316 0.4792375
320 0.4810321428571429
324 0.4856303571428572
328 0.4875446428571428
332 0.4894767857142857
336 0.4906803571428572
340 0.4930589285714286
344 0.4929464285714285
348 0.4944035714285714
352 0.4974392857142857
356 0.5008
360 0.5018714285714286
364 0.5035678571428572
368 0.5052857142857143
372 0.5082642857142857
376 0.510075
380 0.5106625
384 0.5125375
388 0.5134071428571428
392 0.5146767857142858
396 0.5160089285714285

 };
        \addlegendentry{mPED$^{2}$FL, $\epsilon_{\max} = 1$}

        \addplot[solid, blue] table {
0 0.1656767857142857
1 0.1712571428571428
2 0.1669571428571428
3 0.2375607142857143
4 0.2114035714285714
5 0.2958339285714285
6 0.2700517857142857
7 0.3360125
8 0.3105267857142857
9 0.3647214285714286
10 0.3440267857142857
11 0.3844660714285714
12 0.3780678571428572
13 0.4189428571428572
14 0.4126446428571428
15 0.4355232142857143
16 0.4386375
17 0.4532696428571429
18 0.4596803571428571
19 0.4627714285714285
20 0.4711535714285714
21 0.4740017857142857
22 0.4823785714285714
23 0.4865196428571428
24 0.4956892857142857
25 0.5006803571428572
26 0.5099535714285713
27 0.5112196428571428
28 0.5139607142857143
29 0.5217482142857143
30 0.522367857142857
31 0.5256785714285714
32 0.5296767857142858
33 0.5337624999999999
34 0.5383464285714286
35 0.5415785714285714
36 0.5405553571428572
37 0.5466535714285715
38 0.5511428571428572
39 0.5542303571428573
40 0.559169642857143
41 0.5622285714285715
42 0.5618553571428572
43 0.5648446428571428
44 0.5666553571428572
45 0.5708892857142858
46 0.5742875
47 0.5767410714285715
48 0.5802446428571428
49 0.5832142857142857
50 0.582975
51 0.5808285714285714
52 0.5824339285714285
53 0.5842857142857143
54 0.5851732142857143
55 0.5881732142857141
56 0.5879767857142857
57 0.5912428571428572
58 0.5928089285714286
59 0.5937053571428571
60 0.5947821428571429
61 0.5968017857142857
62 0.5980107142857143
63 0.5995928571428571
64 0.6012464285714286
65 0.6020714285714285
66 0.6030375
67 0.6044446428571428
68 0.6053017857142856
69 0.6071249999999999
70 0.6094964285714286
71 0.6115285714285714
72 0.6130446428571428
73 0.6136589285714287
74 0.6155821428571429
75 0.6156142857142857
76 0.6178071428571428
77 0.6196482142857144
78 0.6212446428571429
79 0.6227285714285715
80 0.6240892857142858
81 0.6243785714285714
82 0.6264642857142857
83 0.6277178571428571
84 0.6275017857142858
85 0.6296214285714286
86 0.6304446428571427
87 0.6326607142857144
88 0.6313535714285715
89 0.6339821428571428
90 0.6343660714285715
91 0.6348607142857142
92 0.635825
93 0.6362464285714287
94 0.637075
95 0.6352392857142857
96 0.6371142857142857
97 0.6382303571428571
98 0.6395267857142859
99 0.6414803571428571
100 0.6415053571428572
101 0.6430250000000001
102 0.6451642857142856
103 0.6467428571428572
104 0.6462625
105 0.6477035714285714
106 0.6485982142857144
107 0.6482660714285714
108 0.6490392857142858
109 0.6495607142857143
110 0.6495339285714286
111 0.6499625
112 0.6515785714285713
113 0.6515357142857143
114 0.6519250000000001
115 0.6525535714285715
116 0.6528714285714285
117 0.6536035714285714
118 0.6537660714285715
119 0.6543339285714286
120 0.6545928571428571
121 0.6547642857142857
122 0.656557142857143
123 0.6574071428571429
124 0.658744642857143
125 0.6593464285714286
126 0.6597875
127 0.6606053571428572
128 0.6610053571428571
129 0.6606232142857142
130 0.6605589285714285
131 0.6624678571428573
132 0.6624410714285714
133 0.6632428571428571
134 0.6636910714285715
135 0.6647982142857143
136 0.6662017857142857
137 0.6658357142857143
138 0.6665357142857143
139 0.6671607142857143
140 0.668092857142857
141 0.6677910714285714
142 0.6697339285714287
143 0.6697964285714286
144 0.6696946428571429
145 0.6702482142857142
146 0.6719714285714284
147 0.6717875000000001
148 0.6719999999999999
149 0.6718571428571428
150 0.6732571428571429
151 0.6730267857142856
152 0.6745142857142856
153 0.6754
154 0.6747875
155 0.6755196428571428
156 0.6759839285714285
157 0.6774071428571429
158 0.6779571428571429
159 0.6777785714285713
160 0.6774803571428571
161 0.6770821428571429
162 0.6772303571428571
163 0.6779339285714285
164 0.6787232142857142
165 0.6799892857142857
166 0.6807946428571429
167 0.6805142857142857
168 0.6807982142857143
169 0.6804232142857142
170 0.6808785714285714
171 0.6814785714285714
172 0.6830696428571429
173 0.6820892857142857
174 0.6829321428571429
175 0.6842821428571428
176 0.6854571428571429
177 0.6850732142857142
178 0.6848375
179 0.6865089285714285
180 0.6863124999999999
181 0.6870035714285715
182 0.6885285714285715
183 0.6892982142857143
184 0.6890178571428571
185 0.6895589285714286
186 0.6909732142857143
187 0.6910178571428571
188 0.6921142857142858
189 0.6917124999999998
190 0.6919303571428571
191 0.6922232142857143
192 0.6926892857142858
193 0.6927553571428572
194 0.6939249999999999
195 0.6939785714285716
196 0.6943857142857143
197 0.694907142857143
198 0.6950696428571429
199 0.6947142857142856
200 0.6954821428571428
201 0.6953857142857143
202 0.6960017857142857
203 0.6970214285714285
204 0.6972839285714285
205 0.697325
206 0.6980946428571428
207 0.6982660714285713
208 0.6985928571428571
209 0.6987517857142858
210 0.6994321428571427
211 0.6996803571428571
212 0.6989089285714285
213 0.6988696428571428
214 0.7002285714285714
215 0.7005660714285715
216 0.7010375
217 0.7006875000000001
218 0.7003464285714285
219 0.7009821428571429
220 0.7012
221 0.7014446428571428
222 0.7012678571428571
223 0.7024357142857143
224 0.7030607142857144
225 0.7031821428571429
226 0.7036178571428573
227 0.7036196428571427
228 0.7038803571428571
229 0.7041982142857143
230 0.7056571428571429
231 0.7059892857142858
232 0.7062535714285714
233 0.7057928571428571
234 0.7055928571428571
235 0.7058089285714286
236 0.70685
237 0.7068142857142857
238 0.7074107142857142
239 0.7069714285714286
240 0.7066339285714286
241 0.7068910714285714
242 0.7075035714285713
243 0.7075982142857142
244 0.7084785714285713
245 0.7089892857142857
246 0.7090946428571429
247 0.7089035714285715
248 0.7089535714285715
249 0.7094964285714286
250 0.7098410714285713
251 0.7098089285714286
252 0.7102285714285715
253 0.7102982142857144
254 0.7097517857142857
255 0.7100357142857143
256 0.7107553571428571
257 0.7107089285714286
258 0.7116589285714287
259 0.7118821428571429
260 0.7117196428571428
261 0.7122089285714287
262 0.7129017857142856
263 0.7139303571428572
264 0.7145642857142857
265 0.7151910714285715
266 0.7152232142857142
267 0.7162946428571428
268 0.7163303571428571
269 0.7165375
270 0.7166339285714286
271 0.7170321428571429
272 0.7171660714285715
273 0.7175107142857142
274 0.718405357142857
275 0.7185767857142857
276 0.7191517857142857
277 0.7204285714285714
278 0.7201982142857143
279 0.7200321428571428
280 0.7198089285714285
281 0.720175
282 0.7203892857142857
283 0.7212642857142858
284 0.7210875000000001
285 0.721255357142857
286 0.7209982142857143
287 0.7211749999999999
288 0.7219803571428571
289 0.7220035714285714
290 0.7221553571428572
291 0.722294642857143
292 0.7224321428571427
293 0.7237696428571428
294 0.7235571428571429
295 0.7244946428571428
296 0.724775
297 0.7250571428571428
298 0.7249000000000001
299 0.7254053571428571
300 0.7261107142857143
301 0.7266928571428571
302 0.7262410714285714
303 0.7263910714285714
304 0.7262732142857143
305 0.7269267857142857
306 0.7272803571428571
307 0.7277553571428571
308 0.7281482142857143
309 0.7272303571428571
310 0.7272000000000001
311 0.7272392857142858
312 0.7280910714285713
313 0.7277732142857143
314 0.7280821428571429
315 0.7278964285714286
316 0.728619642857143
317 0.7290089285714285
318 0.7292857142857143
319 0.7293857142857143
320 0.7297857142857143
321 0.7298625000000001
322 0.73015
323 0.7305696428571429
324 0.7310267857142857
325 0.730775
326 0.7311035714285714
327 0.7316285714285714
328 0.7317339285714286
329 0.7316714285714285
330 0.7321053571428572
331 0.7324142857142857
332 0.7323660714285715
333 0.7320357142857141
334 0.7325
335 0.733
336 0.7324482142857143
337 0.7329785714285715
338 0.732925
339 0.7326428571428572
340 0.7329000000000001
341 0.7330642857142857
342 0.7333535714285715
343 0.7340571428571429
344 0.7342214285714285
345 0.734780357142857
346 0.7348250000000001
347 0.7345321428571429
348 0.7355982142857144
349 0.7358750000000001
350 0.7366214285714285
351 0.7370178571428572
352 0.7363357142857143
353 0.7371125000000001
354 0.7368678571428572
355 0.7369321428571428
356 0.7369035714285714
357 0.736632142857143
358 0.7375035714285714
359 0.7375250000000001
360 0.7375749999999999
361 0.7375910714285714
362 0.7374946428571428
363 0.7378678571428571
364 0.7383446428571429
365 0.7381071428571429
366 0.7381107142857142
367 0.7384464285714285
368 0.7385732142857143
369 0.7385767857142859
370 0.7385446428571428
371 0.7392392857142858
372 0.7395571428571428
373 0.7399392857142858
374 0.7401142857142858
375 0.7406678571428571
376 0.7406339285714287
377 0.7409785714285714
378 0.7407535714285715
379 0.7410000000000001
380 0.7413553571428572
381 0.7412892857142858
382 0.7409874999999999
383 0.741225
384 0.7413964285714285
385 0.7414732142857143
386 0.7415232142857142
387 0.7412339285714286
388 0.7412089285714285
389 0.741855357142857
390 0.7419267857142857
391 0.7422482142857142
392 0.7425285714285714
393 0.7430321428571428
394 0.7428339285714285
395 0.7430839285714286
396 0.7436482142857143
397 0.7436410714285714
398 0.7438446428571428
399 0.7438124999999999

        };
        \addlegendentry{Alg.~1, $\epsilon_{\max} = 2$}

        \addplot[solid, red] table {
0 0.2306857142857143
4 0.2544339285714285
8 0.268
12 0.2778375
16 0.2874196428571428
20 0.2968125
24 0.30625
28 0.3130482142857143
32 0.3190767857142856
36 0.3267517857142857
40 0.3331571428571428
44 0.3395964285714285
48 0.3446875
52 0.3510017857142856
56 0.3572964285714285
60 0.3651624999999999
64 0.3733803571428571
68 0.3789553571428571
72 0.3848767857142857
76 0.3881821428571429
80 0.392525
84 0.3981125
88 0.4028785714285714
92 0.4086910714285715
96 0.4143428571428571
100 0.4178535714285714
104 0.4253892857142857
108 0.4312803571428572
112 0.4359464285714285
116 0.4406517857142857
120 0.4442803571428572
124 0.4482107142857142
128 0.4508321428571428
132 0.4551874999999999
136 0.4608089285714286
140 0.4656428571428571
144 0.4689928571428571
148 0.4723035714285714
152 0.4770392857142857
156 0.4782428571428571
160 0.4839839285714286
164 0.4872999999999999
168 0.4896892857142857
172 0.4929178571428571
176 0.4981214285714285
180 0.502375
184 0.5055767857142857
188 0.508875
192 0.5112946428571428
196 0.5145482142857144
200 0.5158642857142857
204 0.5209571428571428
208 0.5247071428571427
212 0.5270089285714286
216 0.5306446428571429
220 0.5307053571428572
224 0.5351178571428571
228 0.5365642857142857
232 0.5389642857142857
236 0.5400642857142857
240 0.5425232142857143
244 0.5436732142857142
248 0.5454196428571428
252 0.5490035714285715
256 0.5499232142857142
260 0.551119642857143
264 0.5543625000000001
268 0.5574142857142856
272 0.5596357142857142
276 0.560825
280 0.5629857142857143
284 0.5689392857142856
288 0.5714642857142858
292 0.5725625000000001
296 0.5758571428571428
300 0.5766410714285715
304 0.5789660714285714
308 0.5817428571428571
312 0.5823517857142858
316 0.5853732142857143
320 0.5870928571428571
324 0.5874785714285714
328 0.5889642857142857
332 0.5911571428571429
336 0.5920446428571429
340 0.5940267857142858
344 0.5947017857142857
348 0.5950303571428572
352 0.5961053571428571
356 0.6000660714285714
360 0.6012482142857143
364 0.6057750000000001
368 0.6067339285714286
372 0.6091428571428572
376 0.6091732142857142
380 0.6093714285714287
384 0.6118785714285714
388 0.6122357142857142
392 0.6146303571428572
396 0.6155571428571428

        };
        \addlegendentry{mPED$^{2}$FL, $\epsilon_{\max} = 2$}
    \end{axis}
\end{tikzpicture}

==> accuracy_vs_epoch.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth , height=5.25cm, % Adjust plot size
        xlabel={Epoch}, % X-axis label
        ylabel={Test Accuracy}, % Y-axis label
        xmin=0, xmax=250, % X-axis range
        ymin=0.2, ymax=0.75, % Y-axis range
        %xtick={0,50,100,150,200,250,300,350,400}, % X-axis ticks
        ytick={0.3,0.5,0.7}, % Y-axis ticks
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, % Y-axis labels in percentages
        grid=major, % Add gridlines
        legend pos=south east, % Position of the legend
        % legend style={font=\scriptsize}, % Legend font size
        legend style={
            font=\scriptsize, % Smaller font
            row sep=2pt, % Reduce vertical space between entries
            column sep=1pt, % Reduce space between columns
            inner xsep=2pt, % Reduce horizontal padding inside legend box
            inner ysep=2pt, % Reduce vertical padding inside legend box
            nodes={inner sep=0pt} % Further reduce padding around legend entries
        },
        legend cell align=left, % Align legend text to the left
        every axis plot/.append style={line width=1pt}, % Adjust line width
    ]
        % Sample curves: Replace these with your datapoints
        \addplot[densely dotted, blue] table {
0 0.1479321428571428
1 0.1799339285714286
2 0.1885839285714285
3 0.2292678571428571
4 0.2230732142857142
5 0.2712767857142856
6 0.2699964285714286
7 0.2913660714285714
8 0.3008160714285713
9 0.3176142857142857
10 0.3306214285714285
11 0.3383928571428571
12 0.3435410714285715
13 0.3513875
14 0.3577732142857143
15 0.3621857142857143
16 0.3731196428571429
17 0.3840642857142857
18 0.3866589285714286
19 0.3911178571428571
20 0.3941464285714285
21 0.3995696428571428
22 0.4036571428571428
23 0.4092535714285715
24 0.4105874999999999
25 0.4139821428571428
26 0.419425
27 0.4198160714285714
28 0.4187428571428571
29 0.4190482142857143
30 0.4300642857142857
31 0.4322339285714286
32 0.4360410714285715
33 0.4392696428571429
34 0.4413464285714286
35 0.4425464285714285
36 0.4438392857142856
37 0.4453696428571428
38 0.4518053571428571
39 0.4552589285714285
40 0.4564946428571428
41 0.4568446428571429
42 0.4614535714285715
43 0.4637392857142857
44 0.4692785714285714
45 0.4704750000000001
46 0.4727821428571429
47 0.4756214285714286
48 0.4795214285714285
49 0.4812267857142857
50 0.4828232142857143
51 0.4875267857142857
52 0.4899017857142856
53 0.4923821428571428
54 0.4953374999999999
55 0.4959928571428572
56 0.4992910714285714
57 0.5015857142857143
58 0.5008767857142857
59 0.5006946428571428
60 0.4998839285714286
61 0.5029571428571429
62 0.5039071428571429
63 0.5095410714285714
64 0.5126767857142858
65 0.5145017857142856
66 0.5148946428571429
67 0.5186196428571429
68 0.5219553571428571
69 0.5243107142857143
70 0.5259142857142858
71 0.5277357142857142
72 0.5303982142857142
73 0.5321464285714286
74 0.5336589285714285
75 0.5335589285714286
76 0.5362821428571427
77 0.5397053571428572
78 0.5405196428571429
79 0.5431767857142857
80 0.5449071428571428
81 0.5464071428571429
82 0.548092857142857
83 0.5479839285714286
84 0.5477839285714285
85 0.5494482142857142
86 0.5507571428571427
87 0.5513375
88 0.5527482142857142
89 0.5538892857142856
90 0.5535267857142857
91 0.5545464285714286
92 0.5555785714285715
93 0.5563625
94 0.5574410714285715
95 0.5610017857142858
96 0.5619535714285714
97 0.5623821428571429
98 0.56395
99 0.5642625
100 0.5644017857142859
101 0.5656071428571428
102 0.5651357142857142
103 0.5663232142857142
104 0.5660392857142857
105 0.5675232142857143
106 0.5696696428571428
107 0.5714874999999999
108 0.5729607142857143
109 0.572382142857143
110 0.5738232142857143
111 0.5750196428571429
112 0.5756017857142857
113 0.5776464285714284
114 0.5785232142857143
115 0.5793571428571429
116 0.5782267857142858
117 0.579925
118 0.5801553571428572
119 0.5791678571428572
120 0.5810285714285714
121 0.5823892857142857
122 0.583475
123 0.5838714285714286
124 0.5840803571428571
125 0.5855142857142857
126 0.5861892857142857
127 0.5860196428571428
128 0.5863946428571429
129 0.5862571428571429
130 0.5879589285714286
131 0.5892732142857142
132 0.5891892857142856
133 0.5886785714285715
134 0.5893142857142857
135 0.5900017857142857
136 0.5905767857142857
137 0.5916714285714285
138 0.5933482142857143
139 0.5932910714285715
140 0.5949017857142856
141 0.5960071428571427
142 0.5967857142857144
143 0.5966821428571429
144 0.5957196428571427
145 0.5967410714285715
146 0.5974553571428571
147 0.5980053571428571
148 0.5972589285714285
149 0.5966696428571429
150 0.597455357142857
151 0.5974535714285715
152 0.5993071428571428
153 0.6005678571428571
154 0.6018017857142858
155 0.6022232142857142
156 0.603807142857143
157 0.6048339285714286
158 0.6056357142857143
159 0.6065857142857143
160 0.6082339285714287
161 0.609030357142857
162 0.6101642857142858
163 0.6101321428571429
164 0.6109125
165 0.6121875
166 0.6120482142857142
167 0.6126946428571428
168 0.6117803571428572
169 0.612394642857143
170 0.6137660714285713
171 0.6147232142857144
172 0.6141125000000001
173 0.6145714285714285
174 0.6146589285714287
175 0.6143446428571429
176 0.6156375
177 0.6170964285714285
178 0.6182071428571428
179 0.6180553571428572
180 0.6188374999999999
181 0.6197267857142859
182 0.6203696428571428
183 0.6205642857142857
184 0.6207375
185 0.619875
186 0.6209607142857144
187 0.6216517857142858
188 0.6226857142857143
189 0.6224571428571429
190 0.6227785714285714
191 0.6231803571428572
192 0.6226875
193 0.6223642857142857
194 0.6223357142857143
195 0.6224285714285716
196 0.6221285714285714
197 0.6241321428571428
198 0.6250785714285714
199 0.6254892857142856
200 0.626625
201 0.6259607142857144
202 0.6270410714285715
203 0.62695
204 0.6274678571428571
205 0.6276267857142857
206 0.6287339285714286
207 0.6290732142857143
208 0.6299767857142858
209 0.6306839285714285
210 0.6312589285714286
211 0.6310839285714285
212 0.6310732142857143
213 0.6315482142857143
214 0.6323410714285714
215 0.6331392857142857
216 0.634
217 0.6333285714285714
218 0.6338321428571427
219 0.6347499999999999
220 0.6354660714285714
221 0.6351678571428571
222 0.6362410714285716
223 0.6368678571428572
224 0.6381607142857143
225 0.6388107142857143
226 0.6399482142857142
227 0.6404803571428571
228 0.6415696428571429
229 0.6418553571428571
230 0.6420053571428571
231 0.6423535714285714
232 0.6425625
233 0.642494642857143
234 0.6429625
235 0.6441035714285714
236 0.6438392857142856
237 0.6446017857142857
238 0.6456535714285715
239 0.6459607142857142
240 0.6459375
241 0.646982142857143
242 0.646882142857143
243 0.6476571428571429
244 0.6479375
245 0.6485410714285714
246 0.6489892857142856
247 0.6488303571428572
248 0.6492517857142858
249 0.6498392857142857
250 0.6490267857142857
251 0.6502982142857143
252 0.6506107142857143
253 0.6518232142857142
254 0.6528410714285715
255 0.6533089285714285
256 0.6534625000000001
257 0.6529803571428571
258 0.6539214285714285
259 0.6533696428571429
260 0.6533232142857143
261 0.6525553571428571
262 0.6530553571428571
263 0.6525160714285714
264 0.6534035714285714
265 0.6544035714285714
266 0.6555178571428572
267 0.6548482142857144
268 0.6541928571428571
269 0.6544660714285715
270 0.6538232142857143
271 0.6535803571428571
272 0.6545375
273 0.6548053571428571
274 0.6552607142857143
275 0.655875
276 0.6579803571428571
277 0.65825
278 0.6582339285714286
279 0.6587732142857142
280 0.6597071428571429
281 0.6600017857142857
282 0.6606267857142857
283 0.6603285714285715
284 0.6600053571428572
285 0.6602607142857143
286 0.6597892857142857
287 0.6595321428571428
288 0.6592767857142857
289 0.6591839285714286
290 0.6594125
291 0.660175
292 0.6604535714285713
293 0.6602964285714286
294 0.6607982142857143
295 0.6612035714285714
296 0.6614482142857142
297 0.6607767857142858
298 0.6606089285714286
299 0.6612964285714286
300 0.6614875
301 0.6612660714285713
302 0.6613410714285715
303 0.6616553571428571
304 0.6615410714285714
305 0.662257142857143
306 0.663325
307 0.6640285714285714
308 0.6647089285714285
309 0.6650517857142857
310 0.6659839285714286
311 0.6663803571428571
312 0.6678178571428571
313 0.6682910714285715
314 0.6681642857142857
315 0.6693464285714286
316 0.6695482142857142
317 0.6698803571428571
318 0.6699875
319 0.67045
320 0.6707071428571428
321 0.6711535714285715
322 0.6717696428571429
323 0.671630357142857
324 0.6717660714285715
325 0.6712999999999999
326 0.6711964285714286
327 0.6717357142857143
328 0.6722124999999999
329 0.6722732142857142
330 0.6721999999999999
331 0.6724642857142857
332 0.6730446428571428
333 0.6724428571428571
334 0.6724464285714286
335 0.6727142857142857
336 0.6729267857142858
337 0.6731553571428572
338 0.6735821428571429
339 0.6734089285714285
340 0.6737732142857144
341 0.6743428571428571
342 0.6738821428571429
343 0.6740660714285714
344 0.6739607142857144
345 0.6749392857142856
346 0.6751160714285713
347 0.6747089285714285
348 0.6753071428571429
349 0.6746732142857143
350 0.6750464285714285
351 0.675325
352 0.6754196428571428
353 0.6763785714285715
354 0.6771267857142856
355 0.6776160714285715
356 0.6780392857142857
357 0.6781982142857143
358 0.6784410714285715
359 0.6787696428571428
360 0.6789928571428571
361 0.6789517857142857
362 0.6793375
363 0.6787142857142857
364 0.6789500000000002
365 0.6796
366 0.6794482142857142
367 0.6792428571428571
368 0.6797160714285713
369 0.6806839285714286
370 0.680525
371 0.6818875
372 0.6820553571428571
373 0.6823982142857143
374 0.6821482142857143
375 0.6822821428571428
376 0.6825857142857144
377 0.6826839285714285
378 0.6831571428571428
379 0.6837125
380 0.6836017857142858
381 0.6841357142857143
382 0.6848482142857143
383 0.6849714285714286
384 0.6852803571428571
385 0.6859410714285714
386 0.6852160714285714
387 0.6855214285714286
388 0.6853375
389 0.6850535714285715
390 0.6846589285714286
391 0.684725
392 0.6847446428571429
393 0.6852125
394 0.6856696428571429
395 0.6852303571428571
396 0.6856267857142856
397 0.6857089285714286
398 0.6860732142857142
399 0.6864017857142857
};
        \addlegendentry{Alg.~1, $\epsilon_{\max} = 1$}

        \addplot[densely dotted, red] table {
0 0.1897374999999999
1 0.2015071428571428
2 0.2106553571428571
3 0.2184124999999999
4 0.2244053571428571
5 0.2303624999999999
6 0.2370499999999999
7 0.2426946428571428
8 0.2494964285714286
9 0.2544410714285714
10 0.2594249999999999
11 0.2633642857142857
12 0.2678999999999999
13 0.2716946428571428
14 0.2761571428571429
15 0.2797214285714285
16 0.2844160714285714
17 0.2889339285714286
18 0.2942410714285714
19 0.2983017857142856
20 0.3051125
21 0.3087946428571428
22 0.3136178571428571
23 0.3198196428571428
24 0.3218446428571428
25 0.3271089285714286
26 0.3307625
27 0.3347392857142857
28 0.3387035714285714
29 0.3434839285714285
30 0.3478392857142857
31 0.3517553571428571
32 0.3543857142857143
33 0.3573071428571429
34 0.3588589285714286
35 0.3632875
36 0.3646803571428571
37 0.3691017857142857
38 0.37305
39 0.3745803571428571
40 0.3784142857142857
41 0.3828178571428571
42 0.3840928571428571
43 0.3867089285714286
44 0.3892642857142857
45 0.3916696428571429
46 0.3950875
47 0.3980339285714286
48 0.4016946428571428
49 0.4066482142857143
50 0.4103714285714286
51 0.4147
52 0.4180125
53 0.4204464285714285
54 0.4214803571428571
55 0.4245678571428571
56 0.4269625
57 0.4305982142857142
58 0.4318589285714285
59 0.4346053571428571
60 0.4364964285714285
61 0.4385071428571429
62 0.4418571428571429
63 0.4434696428571428
64 0.4457482142857142
65 0.4482017857142857
66 0.4500821428571428
67 0.4528160714285714
68 0.4548553571428572
69 0.4574982142857143
70 0.4591249999999999
71 0.4622089285714286
72 0.4639142857142856
73 0.4654321428571428
74 0.4682875
75 0.4708232142857143
76 0.4731839285714285
77 0.475655357142857
78 0.4777553571428571
79 0.4792375
80 0.4810321428571429
81 0.4856303571428572
82 0.4875446428571428
83 0.4894767857142857
84 0.4906803571428572
85 0.4930589285714286
86 0.4929464285714285
87 0.4944035714285714
88 0.4974392857142857
89 0.5008
90 0.5018714285714286
91 0.5035678571428572
92 0.5052857142857143
93 0.5082642857142857
94 0.510075
95 0.5106625
96 0.5125375
97 0.5134071428571428
98 0.5146767857142858
99 0.5160089285714285
100 0.5189803571428572
101 0.5222500000000001
102 0.5227446428571427
103 0.5229214285714285
104 0.5241285714285715
105 0.5252446428571429
106 0.5261214285714286
107 0.5269964285714285
108 0.5275696428571429
109 0.5283053571428571
110 0.5300607142857143
111 0.5321374999999999
112 0.5342053571428571
113 0.5354589285714285
114 0.5381803571428572
115 0.5403232142857142
116 0.541325
117 0.5430982142857143
118 0.5434178571428572
119 0.5448178571428571
120 0.5476624999999999
121 0.5483035714285714
122 0.5503125
123 0.5513071428571428
124 0.5536392857142858
125 0.5546982142857143
126 0.5545821428571428
127 0.5556821428571428
128 0.5576874999999999
129 0.5578071428571428
130 0.5587910714285714
131 0.5599732142857142
132 0.5613017857142857
133 0.5622714285714285
134 0.5644321428571428
135 0.5642267857142858
136 0.5646946428571428
137 0.5680214285714286
138 0.5695375
139 0.5702339285714285
140 0.5722767857142858
141 0.5729803571428571
142 0.5715267857142857
143 0.5744571428571429
144 0.5749821428571429
145 0.5763303571428571
146 0.5782107142857142
147 0.5791553571428572
148 0.5806357142857143
149 0.5799553571428572
150 0.582075
151 0.5817160714285715
152 0.582607142857143
153 0.5828571428571427
154 0.5830910714285713
155 0.5848964285714285
156 0.5850589285714285
157 0.5867696428571427
158 0.5872517857142857
159 0.5870089285714286
160 0.5884053571428571
161 0.5898482142857143
162 0.5914964285714286
163 0.5925160714285714
164 0.5935857142857144
165 0.5947321428571429
166 0.5968071428571429
167 0.5967107142857143
168 0.5972767857142858
169 0.597675
170 0.5992857142857144
171 0.5989142857142856
172 0.5987446428571429
173 0.5996410714285714
174 0.6013892857142856
175 0.600475
176 0.602355357142857
177 0.6024946428571429
178 0.6034750000000001
179 0.6039553571428571
180 0.6038410714285714
181 0.6038571428571429
182 0.6037178571428571
183 0.6066178571428571
184 0.6059142857142856
185 0.6067750000000001
186 0.6081964285714286
187 0.6084571428571428
188 0.6086142857142856
189 0.6075160714285716
190 0.6084821428571429
191 0.6097303571428571
192 0.6113392857142856
193 0.6117089285714286
194 0.6128517857142857
195 0.6123910714285714
196 0.6112589285714286
197 0.6105285714285715
198 0.6113160714285714
199 0.6114607142857144
200 0.6133625
201 0.6140928571428572
202 0.6150303571428571
203 0.6170035714285713
204 0.6170696428571428
205 0.6180625000000001
206 0.6178392857142858
207 0.6192821428571428
208 0.619875
209 0.621344642857143
210 0.6217839285714285
211 0.6226107142857142
212 0.6220553571428572
213 0.6227196428571429
214 0.6229821428571428
215 0.6229303571428572
216 0.6225321428571429
217 0.6242910714285714
218 0.6245732142857143
219 0.6252732142857143
220 0.6251160714285714
221 0.6263214285714287
222 0.6270160714285714
223 0.6271535714285714
224 0.6287464285714285
225 0.6287999999999999
226 0.6300607142857142
227 0.6301946428571429
228 0.6298946428571429
229 0.6307696428571428
230 0.6306303571428572
231 0.6319625
232 0.6324767857142858
233 0.6326910714285715
234 0.6327642857142857
235 0.6333982142857142
236 0.633332142857143
237 0.6332964285714285
238 0.6329142857142858
239 0.6339839285714286
240 0.6337107142857142
241 0.6333428571428572
242 0.6338017857142857
243 0.6352553571428571
244 0.6357357142857143
245 0.6360285714285714
246 0.6378089285714286
247 0.6382535714285714
248 0.638267857142857
249 0.6399660714285715
250 0.6399642857142858
251 0.6399571428571428
252 0.6395571428571427
253 0.6419696428571429
254 0.6435875
255 0.6430928571428571
256 0.6425982142857143
257 0.6435446428571427
258 0.6436589285714286
259 0.6431017857142857
260 0.6425535714285714
261 0.6438928571428572
262 0.6428982142857143
263 0.6427910714285715
264 0.6432767857142856
265 0.6428857142857143
266 0.6430464285714286
267 0.6427928571428572
268 0.6439803571428571
269 0.6451517857142857
270 0.6448821428571427
271 0.6450928571428571
272 0.6456625
273 0.6464035714285713
274 0.6482125
275 0.6485785714285714
276 0.6490714285714285
277 0.6495428571428572
278 0.6493696428571429
279 0.6484321428571429
280 0.6485089285714286
281 0.6484517857142857
282 0.6499178571428572
283 0.6498339285714285
284 0.6504571428571427
285 0.6499214285714286
286 0.6500785714285714
287 0.6497017857142857
288 0.6503410714285714
289 0.6513017857142857
290 0.6511160714285715
291 0.6511607142857143
292 0.6505678571428571
293 0.6502464285714286
294 0.6506232142857142
295 0.6510142857142857
296 0.65125
297 0.650875
298 0.6512500000000001
299 0.6507785714285714
300 0.6520089285714284
301 0.6516232142857142
302 0.6515160714285715
303 0.6507410714285714
304 0.6519553571428571
305 0.6521910714285714
306 0.6524446428571429
307 0.6544357142857142
308 0.6553392857142857
309 0.6547303571428571
310 0.6548375
311 0.6554857142857143
312 0.6567678571428571
313 0.6578214285714287
314 0.6577535714285714
315 0.6587678571428571
316 0.6584946428571428
317 0.6600607142857143
318 0.6600696428571429
319 0.6604982142857142
320 0.6618071428571428
321 0.6616482142857143
322 0.6624053571428572
323 0.6635821428571428
324 0.662975
325 0.6647928571428572
326 0.6652446428571428
327 0.6654589285714286
328 0.6653964285714286
329 0.6653714285714285
330 0.6658589285714285
331 0.666955357142857
332 0.6678999999999999
333 0.6686857142857142
334 0.6694142857142856
335 0.6691357142857142
336 0.66975
337 0.6693589285714285
338 0.6694964285714285
339 0.6693017857142858
340 0.6696267857142857
341 0.6703303571428572
342 0.6705142857142857
343 0.6707446428571429
344 0.6709464285714286
345 0.6714678571428572
346 0.6723160714285715
347 0.6722535714285713
348 0.6727375
349 0.6725446428571429
350 0.6733232142857143
351 0.6730696428571428
352 0.6728785714285714
353 0.6736714285714285
354 0.6742910714285714
355 0.6754714285714286
356 0.6753714285714285
357 0.6749446428571428
358 0.6759589285714286
359 0.6763303571428572
360 0.6750517857142857
361 0.6745696428571428
362 0.6753142857142856
363 0.6752
364 0.6752482142857141
365 0.6749357142857143
366 0.6752857142857144
367 0.6766232142857143
368 0.6765535714285713
369 0.6768375
370 0.6771589285714286
371 0.6775535714285714
372 0.6804625
373 0.6805517857142857
374 0.6812250000000001
375 0.6813125
376 0.681
377 0.6819571428571429
378 0.6815017857142857
379 0.6815982142857143
380 0.6817839285714287
381 0.6828696428571428
382 0.683917857142857
383 0.6837964285714286
384 0.6833428571428571
385 0.6844464285714286
386 0.6855285714285715
387 0.6855499999999999
388 0.6855464285714286
389 0.6858160714285715
390 0.6865
391 0.6861500000000001
392 0.6861839285714286
393 0.6863482142857144
394 0.6857321428571429
395 0.6858142857142856
396 0.6862196428571428
397 0.68665
398 0.6870928571428572
399 0.6877035714285714
 };
        \addlegendentry{mPED$^{2}$FL, $\epsilon_{\max} = 1$}

        \addplot[solid, blue] table {
0 0.1656767857142857
1 0.1712571428571428
2 0.1669571428571428
3 0.2375607142857143
4 0.2114035714285714
5 0.2958339285714285
6 0.2700517857142857
7 0.3360125
8 0.3105267857142857
9 0.3647214285714286
10 0.3440267857142857
11 0.3844660714285714
12 0.3780678571428572
13 0.4189428571428572
14 0.4126446428571428
15 0.4355232142857143
16 0.4386375
17 0.4532696428571429
18 0.4596803571428571
19 0.4627714285714285
20 0.4711535714285714
21 0.4740017857142857
22 0.4823785714285714
23 0.4865196428571428
24 0.4956892857142857
25 0.5006803571428572
26 0.5099535714285713
27 0.5112196428571428
28 0.5139607142857143
29 0.5217482142857143
30 0.522367857142857
31 0.5256785714285714
32 0.5296767857142858
33 0.5337624999999999
34 0.5383464285714286
35 0.5415785714285714
36 0.5405553571428572
37 0.5466535714285715
38 0.5511428571428572
39 0.5542303571428573
40 0.559169642857143
41 0.5622285714285715
42 0.5618553571428572
43 0.5648446428571428
44 0.5666553571428572
45 0.5708892857142858
46 0.5742875
47 0.5767410714285715
48 0.5802446428571428
49 0.5832142857142857
50 0.582975
51 0.5808285714285714
52 0.5824339285714285
53 0.5842857142857143
54 0.5851732142857143
55 0.5881732142857141
56 0.5879767857142857
57 0.5912428571428572
58 0.5928089285714286
59 0.5937053571428571
60 0.5947821428571429
61 0.5968017857142857
62 0.5980107142857143
63 0.5995928571428571
64 0.6012464285714286
65 0.6020714285714285
66 0.6030375
67 0.6044446428571428
68 0.6053017857142856
69 0.6071249999999999
70 0.6094964285714286
71 0.6115285714285714
72 0.6130446428571428
73 0.6136589285714287
74 0.6155821428571429
75 0.6156142857142857
76 0.6178071428571428
77 0.6196482142857144
78 0.6212446428571429
79 0.6227285714285715
80 0.6240892857142858
81 0.6243785714285714
82 0.6264642857142857
83 0.6277178571428571
84 0.6275017857142858
85 0.6296214285714286
86 0.6304446428571427
87 0.6326607142857144
88 0.6313535714285715
89 0.6339821428571428
90 0.6343660714285715
91 0.6348607142857142
92 0.635825
93 0.6362464285714287
94 0.637075
95 0.6352392857142857
96 0.6371142857142857
97 0.6382303571428571
98 0.6395267857142859
99 0.6414803571428571
100 0.6415053571428572
101 0.6430250000000001
102 0.6451642857142856
103 0.6467428571428572
104 0.6462625
105 0.6477035714285714
106 0.6485982142857144
107 0.6482660714285714
108 0.6490392857142858
109 0.6495607142857143
110 0.6495339285714286
111 0.6499625
112 0.6515785714285713
113 0.6515357142857143
114 0.6519250000000001
115 0.6525535714285715
116 0.6528714285714285
117 0.6536035714285714
118 0.6537660714285715
119 0.6543339285714286
120 0.6545928571428571
121 0.6547642857142857
122 0.656557142857143
123 0.6574071428571429
124 0.658744642857143
125 0.6593464285714286
126 0.6597875
127 0.6606053571428572
128 0.6610053571428571
129 0.6606232142857142
130 0.6605589285714285
131 0.6624678571428573
132 0.6624410714285714
133 0.6632428571428571
134 0.6636910714285715
135 0.6647982142857143
136 0.6662017857142857
137 0.6658357142857143
138 0.6665357142857143
139 0.6671607142857143
140 0.668092857142857
141 0.6677910714285714
142 0.6697339285714287
143 0.6697964285714286
144 0.6696946428571429
145 0.6702482142857142
146 0.6719714285714284
147 0.6717875000000001
148 0.6719999999999999
149 0.6718571428571428
150 0.6732571428571429
151 0.6730267857142856
152 0.6745142857142856
153 0.6754
154 0.6747875
155 0.6755196428571428
156 0.6759839285714285
157 0.6774071428571429
158 0.6779571428571429
159 0.6777785714285713
160 0.6774803571428571
161 0.6770821428571429
162 0.6772303571428571
163 0.6779339285714285
164 0.6787232142857142
165 0.6799892857142857
166 0.6807946428571429
167 0.6805142857142857
168 0.6807982142857143
169 0.6804232142857142
170 0.6808785714285714
171 0.6814785714285714
172 0.6830696428571429
173 0.6820892857142857
174 0.6829321428571429
175 0.6842821428571428
176 0.6854571428571429
177 0.6850732142857142
178 0.6848375
179 0.6865089285714285
180 0.6863124999999999
181 0.6870035714285715
182 0.6885285714285715
183 0.6892982142857143
184 0.6890178571428571
185 0.6895589285714286
186 0.6909732142857143
187 0.6910178571428571
188 0.6921142857142858
189 0.6917124999999998
190 0.6919303571428571
191 0.6922232142857143
192 0.6926892857142858
193 0.6927553571428572
194 0.6939249999999999
195 0.6939785714285716
196 0.6943857142857143
197 0.694907142857143
198 0.6950696428571429
199 0.6947142857142856
200 0.6954821428571428
201 0.6953857142857143
202 0.6960017857142857
203 0.6970214285714285
204 0.6972839285714285
205 0.697325
206 0.6980946428571428
207 0.6982660714285713
208 0.6985928571428571
209 0.6987517857142858
210 0.6994321428571427
211 0.6996803571428571
212 0.6989089285714285
213 0.6988696428571428
214 0.7002285714285714
215 0.7005660714285715
216 0.7010375
217 0.7006875000000001
218 0.7003464285714285
219 0.7009821428571429
220 0.7012
221 0.7014446428571428
222 0.7012678571428571
223 0.7024357142857143
224 0.7030607142857144
225 0.7031821428571429
226 0.7036178571428573
227 0.7036196428571427
228 0.7038803571428571
229 0.7041982142857143
230 0.7056571428571429
231 0.7059892857142858
232 0.7062535714285714
233 0.7057928571428571
234 0.7055928571428571
235 0.7058089285714286
236 0.70685
237 0.7068142857142857
238 0.7074107142857142
239 0.7069714285714286
240 0.7066339285714286
241 0.7068910714285714
242 0.7075035714285713
243 0.7075982142857142
244 0.7084785714285713
245 0.7089892857142857
246 0.7090946428571429
247 0.7089035714285715
248 0.7089535714285715
249 0.7094964285714286
250 0.7098410714285713
251 0.7098089285714286
252 0.7102285714285715
253 0.7102982142857144
254 0.7097517857142857
255 0.7100357142857143
256 0.7107553571428571
257 0.7107089285714286
258 0.7116589285714287
259 0.7118821428571429
260 0.7117196428571428
261 0.7122089285714287
262 0.7129017857142856
263 0.7139303571428572
264 0.7145642857142857
265 0.7151910714285715
266 0.7152232142857142
267 0.7162946428571428
268 0.7163303571428571
269 0.7165375
270 0.7166339285714286
271 0.7170321428571429
272 0.7171660714285715
273 0.7175107142857142
274 0.718405357142857
275 0.7185767857142857
276 0.7191517857142857
277 0.7204285714285714
278 0.7201982142857143
279 0.7200321428571428
280 0.7198089285714285
281 0.720175
282 0.7203892857142857
283 0.7212642857142858
284 0.7210875000000001
285 0.721255357142857
286 0.7209982142857143
287 0.7211749999999999
288 0.7219803571428571
289 0.7220035714285714
290 0.7221553571428572
291 0.722294642857143
292 0.7224321428571427
293 0.7237696428571428
294 0.7235571428571429
295 0.7244946428571428
296 0.724775
297 0.7250571428571428
298 0.7249000000000001
299 0.7254053571428571
300 0.7261107142857143
301 0.7266928571428571
302 0.7262410714285714
303 0.7263910714285714
304 0.7262732142857143
305 0.7269267857142857
306 0.7272803571428571
307 0.7277553571428571
308 0.7281482142857143
309 0.7272303571428571
310 0.7272000000000001
311 0.7272392857142858
312 0.7280910714285713
313 0.7277732142857143
314 0.7280821428571429
315 0.7278964285714286
316 0.728619642857143
317 0.7290089285714285
318 0.7292857142857143
319 0.7293857142857143
320 0.7297857142857143
321 0.7298625000000001
322 0.73015
323 0.7305696428571429
324 0.7310267857142857
325 0.730775
326 0.7311035714285714
327 0.7316285714285714
328 0.7317339285714286
329 0.7316714285714285
330 0.7321053571428572
331 0.7324142857142857
332 0.7323660714285715
333 0.7320357142857141
334 0.7325
335 0.733
336 0.7324482142857143
337 0.7329785714285715
338 0.732925
339 0.7326428571428572
340 0.7329000000000001
341 0.7330642857142857
342 0.7333535714285715
343 0.7340571428571429
344 0.7342214285714285
345 0.734780357142857
346 0.7348250000000001
347 0.7345321428571429
348 0.7355982142857144
349 0.7358750000000001
350 0.7366214285714285
351 0.7370178571428572
352 0.7363357142857143
353 0.7371125000000001
354 0.7368678571428572
355 0.7369321428571428
356 0.7369035714285714
357 0.736632142857143
358 0.7375035714285714
359 0.7375250000000001
360 0.7375749999999999
361 0.7375910714285714
362 0.7374946428571428
363 0.7378678571428571
364 0.7383446428571429
365 0.7381071428571429
366 0.7381107142857142
367 0.7384464285714285
368 0.7385732142857143
369 0.7385767857142859
370 0.7385446428571428
371 0.7392392857142858
372 0.7395571428571428
373 0.7399392857142858
374 0.7401142857142858
375 0.7406678571428571
376 0.7406339285714287
377 0.7409785714285714
378 0.7407535714285715
379 0.7410000000000001
380 0.7413553571428572
381 0.7412892857142858
382 0.7409874999999999
383 0.741225
384 0.7413964285714285
385 0.7414732142857143
386 0.7415232142857142
387 0.7412339285714286
388 0.7412089285714285
389 0.741855357142857
390 0.7419267857142857
391 0.7422482142857142
392 0.7425285714285714
393 0.7430321428571428
394 0.7428339285714285
395 0.7430839285714286
396 0.7436482142857143
397 0.7436410714285714
398 0.7438446428571428
399 0.7438124999999999

        };
        \addlegendentry{Alg.~1, $\epsilon_{\max} = 2$}

        \addplot[solid, red] table {
0 0.2306857142857143
1 0.2544339285714285
2 0.268
3 0.2778375
4 0.2874196428571428
5 0.2968125
6 0.30625
7 0.3130482142857143
8 0.3190767857142856
9 0.3267517857142857
10 0.3331571428571428
11 0.3395964285714285
12 0.3446875
13 0.3510017857142856
14 0.3572964285714285
15 0.3651624999999999
16 0.3733803571428571
17 0.3789553571428571
18 0.3848767857142857
19 0.3881821428571429
20 0.392525
21 0.3981125
22 0.4028785714285714
23 0.4086910714285715
24 0.4143428571428571
25 0.4178535714285714
26 0.4253892857142857
27 0.4312803571428572
28 0.4359464285714285
29 0.4406517857142857
30 0.4442803571428572
31 0.4482107142857142
32 0.4508321428571428
33 0.4551874999999999
34 0.4608089285714286
35 0.4656428571428571
36 0.4689928571428571
37 0.4723035714285714
38 0.4770392857142857
39 0.4782428571428571
40 0.4839839285714286
41 0.4872999999999999
42 0.4896892857142857
43 0.4929178571428571
44 0.4981214285714285
45 0.502375
46 0.5055767857142857
47 0.508875
48 0.5112946428571428
49 0.5145482142857144
50 0.5158642857142857
51 0.5209571428571428
52 0.5247071428571427
53 0.5270089285714286
54 0.5306446428571429
55 0.5307053571428572
56 0.5351178571428571
57 0.5365642857142857
58 0.5389642857142857
59 0.5400642857142857
60 0.5425232142857143
61 0.5436732142857142
62 0.5454196428571428
63 0.5490035714285715
64 0.5499232142857142
65 0.551119642857143
66 0.5543625000000001
67 0.5574142857142856
68 0.5596357142857142
69 0.560825
70 0.5629857142857143
71 0.5689392857142856
72 0.5714642857142858
73 0.5725625000000001
74 0.5758571428571428
75 0.5766410714285715
76 0.5789660714285714
77 0.5817428571428571
78 0.5823517857142858
79 0.5853732142857143
80 0.5870928571428571
81 0.5874785714285714
82 0.5889642857142857
83 0.5911571428571429
84 0.5920446428571429
85 0.5940267857142858
86 0.5947017857142857
87 0.5950303571428572
88 0.5961053571428571
89 0.6000660714285714
90 0.6012482142857143
91 0.6057750000000001
92 0.6067339285714286
93 0.6091428571428572
94 0.6091732142857142
95 0.6093714285714287
96 0.6118785714285714
97 0.6122357142857142
98 0.6146303571428572
99 0.6155571428571428
100 0.6167178571428571
101 0.6188892857142857
102 0.618825
103 0.6198553571428572
104 0.620925
105 0.6205767857142857
106 0.6235125
107 0.6262517857142857
108 0.6269125000000001
109 0.6288892857142858
110 0.6307375000000001
111 0.6314553571428572
112 0.6318428571428572
113 0.6327196428571429
114 0.6320285714285714
115 0.6325642857142857
116 0.6357017857142857
117 0.6371107142857143
118 0.6402089285714285
119 0.6401107142857143
120 0.6401607142857143
121 0.6396875
122 0.6406589285714286
123 0.6420464285714286
124 0.6434392857142857
125 0.6429196428571429
126 0.6429267857142857
127 0.6448785714285714
128 0.6468125
129 0.6473910714285716
130 0.6471803571428572
131 0.6488821428571427
132 0.6499428571428572
133 0.6498017857142856
134 0.6497946428571428
135 0.6523339285714286
136 0.6541017857142857
137 0.6547375
138 0.6552660714285714
139 0.6552857142857142
140 0.6551785714285714
141 0.6555857142857142
142 0.6562767857142857
143 0.6577410714285714
144 0.6601214285714285
145 0.6594392857142857
146 0.659325
147 0.6599267857142858
148 0.6608125
149 0.6605410714285715
150 0.6599839285714287
151 0.6614500000000001
152 0.6613374999999999
153 0.6614660714285713
154 0.6632607142857142
155 0.6636946428571429
156 0.6650625
157 0.6650696428571429
158 0.6661642857142858
159 0.6666392857142858
160 0.667617857142857
161 0.6676749999999999
162 0.6692892857142857
163 0.6699178571428572
164 0.6701428571428572
165 0.6702392857142858
166 0.6703624999999999
167 0.6712696428571429
168 0.6715625
169 0.6720178571428572
170 0.6717767857142857
171 0.6733125
172 0.6743571428571429
173 0.6729821428571429
174 0.6739964285714286
175 0.6745803571428571
176 0.6729714285714287
177 0.6736410714285714
178 0.6745392857142858
179 0.6740071428571428
180 0.6734500000000001
181 0.6740607142857142
182 0.675269642857143
183 0.6745946428571428
184 0.6765
185 0.6756553571428572
186 0.675675
187 0.6762303571428572
188 0.6775071428571428
189 0.6786892857142858
190 0.6786803571428572
191 0.6800267857142857
192 0.6802053571428571
193 0.6793250000000001
194 0.6807767857142857
195 0.6801999999999999
196 0.6805785714285714
197 0.6815464285714286
198 0.6834017857142858
199 0.6824767857142857
200 0.6829696428571428
201 0.6839553571428572
202 0.6853125
203 0.686430357142857
204 0.6867321428571429
205 0.6886821428571429
206 0.6902642857142857
207 0.6902732142857142
208 0.6907339285714286
209 0.6909178571428571
210 0.6920267857142857
211 0.6924982142857143
212 0.6925160714285714
213 0.6921232142857143
214 0.6913214285714286
215 0.6924696428571429
216 0.6923339285714286
217 0.6934982142857142
218 0.6937857142857141
219 0.6938982142857142
220 0.6932357142857143
221 0.6933607142857141
222 0.6930071428571429
223 0.6940464285714285
224 0.6944910714285714
225 0.6954125
226 0.6950089285714285
227 0.6954517857142857
228 0.696619642857143
229 0.6975374999999999
230 0.6986232142857143
231 0.6983267857142856
232 0.6978803571428571
233 0.6985357142857144
234 0.6989196428571429
235 0.6997375
236 0.6993499999999999
237 0.6989178571428571
238 0.6996607142857142
239 0.6994428571428571
240 0.7003357142857143
241 0.7009714285714286
242 0.7016357142857141
243 0.7014589285714286
244 0.7019232142857142
245 0.7023839285714286
246 0.7027714285714286
247 0.7032660714285714
248 0.7034892857142857
249 0.7036517857142857
250 0.7037767857142858
251 0.7039607142857144
252 0.7042357142857144
253 0.7042071428571428
254 0.7047767857142858
255 0.7039125
256 0.7059910714285713
257 0.7056482142857143
258 0.7054839285714286
259 0.7062535714285715
260 0.7062964285714286
261 0.7062071428571428
262 0.7061839285714285
263 0.7067035714285714
264 0.7068303571428572
265 0.7064607142857143
266 0.7073285714285714
267 0.7077678571428571
268 0.7079803571428571
269 0.7080767857142857
270 0.7072428571428571
271 0.7073035714285715
272 0.7075750000000001
273 0.7096964285714285
274 0.7108678571428572
275 0.7099357142857142
276 0.7105553571428571
277 0.7108642857142857
278 0.71065
279 0.7109892857142857
280 0.7116910714285715
281 0.7113196428571429
282 0.7124517857142856
283 0.7130767857142857
284 0.7132982142857144
285 0.7121107142857144
286 0.7114
287 0.7130053571428572
288 0.7130767857142858
289 0.7129160714285714
290 0.7129642857142857
291 0.7131071428571428
292 0.713875
293 0.7150624999999999
294 0.7141267857142857
295 0.7152142857142857
296 0.7162339285714286
297 0.7158482142857142
298 0.7159535714285715
299 0.7180071428571428
300 0.7172714285714286
301 0.7188517857142858
302 0.7180107142857143
303 0.7186767857142857
304 0.7197339285714286
305 0.7204196428571429
306 0.7200910714285713
307 0.7198553571428571
308 0.7193375000000001
309 0.7185946428571428
310 0.7182482142857143
311 0.7191678571428571
312 0.7195839285714285
313 0.7198803571428571
314 0.7197732142857142
315 0.7208732142857143
316 0.7210785714285715
317 0.7216446428571429
318 0.7210285714285714
319 0.7218
320 0.7211696428571428
321 0.7208375
322 0.7220000000000001
323 0.7228910714285715
324 0.7218625
325 0.7223875
326 0.72165
327 0.7213017857142857
328 0.7216803571428572
329 0.7225589285714287
330 0.7228017857142858
331 0.723325
332 0.7225964285714286
333 0.7230821428571429
334 0.7234428571428572
335 0.7258142857142857
336 0.7254285714285714
337 0.7250607142857143
338 0.7257499999999999
339 0.725344642857143
340 0.7261803571428571
341 0.7251803571428571
342 0.7262017857142856
343 0.7261553571428572
344 0.7252500000000001
345 0.7256374999999999
346 0.7268749999999999
347 0.7259
348 0.7259696428571429
349 0.7259303571428571
350 0.7263124999999999
351 0.7274482142857143
352 0.7281428571428571
353 0.7287321428571428
354 0.729455357142857
355 0.7284982142857143
356 0.7286982142857144
357 0.7275214285714287
358 0.7273428571428572
359 0.7270714285714286
360 0.7267428571428571
361 0.7275910714285714
362 0.7288535714285714
363 0.7292196428571429
364 0.7299392857142857
365 0.7297803571428572
366 0.729475
367 0.729532142857143
368 0.7282642857142857
369 0.7292696428571429
370 0.729425
371 0.7288571428571429
372 0.7289928571428572
373 0.7287660714285714
374 0.7298642857142856
375 0.7299285714285715
376 0.7306892857142857
377 0.7307428571428571
378 0.7318553571428572
379 0.7301410714285714
380 0.7321375
381 0.7314678571428572
382 0.7302178571428571
383 0.7303624999999999
384 0.7309
385 0.7312535714285715
386 0.7302089285714285
387 0.7301267857142858
388 0.7303892857142857
389 0.7318732142857143
390 0.7314821428571429
391 0.7320392857142857
392 0.7317250000000001
393 0.7315571428571429
394 0.7309125
395 0.7315803571428571
396 0.7307482142857143
397 0.7306946428571428
398 0.7307571428571428
399 0.7320553571428572

        };
        \addlegendentry{mPED$^{2}$FL, $\epsilon_{\max} = 2$}
    \end{axis}
\end{tikzpicture}
